Discrete exterior calculus (DEC) for the surface Navier-Stokes equation

We consider a numerical approach for the incompressible surface Navier-Stokes equation. The approach is based on the covariant form and uses discrete exterior calculus (DEC) in space and a semi-implicit discretization in time. The discretization is described in detail and related to finite difference schemes on staggered grids in flat space for which we demonstrate second order convergence. We compare computational results with a vorticity-stream function approach for surfaces with genus 0 and demonstrate the interplay between topology, geometry and flow properties. Our discretization also allows to handle harmonic vector fields, which we demonstrate on a torus.

==> tikz/VCellDecomp.tex <==
\begin{tikzpicture}[>=latex, line width=1pt, scale=1.2]
  % Coords
\coordinate (V0) at (2,0);
\coordinate (V1) at (2,2);
\coordinate (V2) at (0,1);
\coordinate (V3) at (4,1);
\coordinate (V4) at (4,-1);
\coordinate (V5) at (0,-1);
\coordinate (V6) at (2,-2);

%circumcenter
\coordinate (CC1) at (1.333,1);
\coordinate (CC0) at (2.666,1);
\coordinate (CC3) at (1.333,-1);
\coordinate (CC2) at (0.666,0);
\coordinate (CC4) at (2.666,-1);
\coordinate (CC5) at (3.333,0);

 
\coordinate (C01) at (2,1);
\coordinate (C02) at (1,0.5);
\coordinate (C03) at (3,0.5);
\coordinate (C05) at (1,-0.5);
\coordinate (C04) at (3,-0.5);
\coordinate (C06) at (2,-1);

\coordinate (C12) at (1,1.5);
\coordinate (C25) at (0,0);
\coordinate (C56) at (1,-1.5);
\coordinate (C46) at (3,-1.5);
\coordinate (C34) at (4,0);
\coordinate (C13) at (3,1.5);

\fill[black, opacity=0.2] (CC0) -- (CC1) -- (CC2) -- (CC3) -- (CC4) -- (CC5) -- (CC0);
\fill[black, opacity=0.3] (V0) -- (CC5) -- (CC0) -- (V0);
%\fill[opacity=0.4]  (V1) -- (V3) -- (V4) -- (V6) -- (V5) -- (V2);
  % Arrows\tilde{\sigma}
\draw[](V0) -- (V1);
\draw[](V1) --  (V2);
\draw[](V0) -- (V2);
\draw[](V1) --  (V3);
\draw[blue,->](V0) -- (V3);
\draw[](V0) -- (V4);
\draw[](V0) -- (V5);
\draw[](V5) --  (V2);
\draw[](V3) --  (V4);
\draw[](V4) -- (V6);
\draw[](V0) -- (V6);
\draw[](V6) -- (V5);
 
\draw (CC0) -- (CC1) -- (CC2) -- (CC3) -- (CC4) -- (CC5) -- (CC0);
\draw[dotted] (C12) -- (CC1);
\draw[dotted] (C25) -- (CC2);
\draw[dotted] (C56) -- (CC3);
\draw[dotted] (C46) -- (CC4);
\draw[dotted] (C34) -- (CC5);
\draw[dotted] (C13) -- (CC0);
\draw[dotted] (CC1) -- (CC4);
\draw[dotted] (CC2) -- (CC5);
\draw[dotted] (CC3) -- (CC0);

\draw[dotted] (CC1) -- (V1);
\draw[dotted] (CC2) -- (V2);
\draw[dotted] (CC3) -- (V5);
\draw[dotted] (CC4) -- (V6);
\draw[dotted] (CC5) -- (V4);
\draw[dotted] (CC0) -- (V3);

\draw[dotted] (CC1) -- (V2);
\draw[dotted] (CC2) -- (V5);
\draw[dotted] (CC3) -- (V6);
\draw[dotted] (CC4) -- (V4);
\draw[dotted] (CC5) -- (V3);
\draw[dotted] (CC0) -- (V1);

%\draw[blue,->] (CC5) -- (CC0); 

\fill[red] (V0) node[left] {\(v\ \)} circle (2pt);
\fill (V1) circle (2pt);
\fill (V2) circle (2pt);
\fill (V3) circle (2pt);
\fill (V4) circle (2pt);
\fill (V5)circle (2pt);
\fill (V6)circle (2pt);

\fill (CC0) circle (2pt);
\fill (CC1) circle (2pt);
\fill (CC2) circle (2pt);
\fill (CC3) circle (2pt);
\fill (CC4) circle (2pt);
\fill (CC5) circle (2pt);



\fill (C01) circle (2pt);
\fill (C02) circle (2pt);
\fill (C03) node[right, blue] {\(\ e\)}circle (2pt);
\fill (C05) circle (2pt);
\fill (C04) circle (2pt);
\fill (C06) circle (2pt);
 

\fill (C12) circle (2pt);
\fill (C25) circle (2pt);
\fill (C56) circle (2pt);
\fill (C46) circle (2pt);
\fill (C34) circle (2pt);
\fill (C13) circle (2pt);


\end{tikzpicture}



==> tikz/correctEdgeOrientation.tex <==
\begin{tikzpicture}[>=latex, line width=1pt, scale=0.7]

% vertex coords
\coordinate (V1) at (-2,0);
\coordinate (V2) at (2,0);
\coordinate (V3) at (0,3);
\coordinate (V4) at (0,-3);

%points
\fill(V1) circle(2pt);
\fill(V2) circle(2pt);
\fill(V3) circle(2pt);
\fill(V4) circle(2pt);

%arrows
\draw[->] (V1) -- (V2) node [midway,above] {$e$} ;
\draw[->] (V2) -- (V3) node [midway,right] {$\tilde{e}_{2}$};
\draw[->] (V1) -- (V3) node [midway,left] {$\tilde{e}_{1}$};
\draw[->] (V4) -- (V2) node [midway,right] {$\tilde{e}_{3}$};
\draw[->] (V4) -- (V1) node [midway,left] {$\tilde{e}_{4}$};



\coordinate (VV1) at (-8,0);
\coordinate (VV2) at (-4,0);
\coordinate (VV3) at (-6,3);

\fill(VV1) circle(2pt);
\fill(VV2) circle(2pt);
\fill(VV3) circle(2pt);

\draw[->] (VV1) -- (VV2) node [midway,above] {$e$} ;
\draw[] (VV2) -- (VV3) ;
\draw[] (VV1) -- (VV3) ;

\node at (-6,1.5) {$T$};



\coordinate (VVV1) at (-8,-2);
\coordinate (VVV2) at (-4,-2);

\fill(VVV1) circle(2pt);
\fill(VVV2) circle(2pt);

\draw[->] (VVV1) -- (VVV2) node [midway,above] {$e$} ;

\node[right] at (VVV2) {$v$};


\end{tikzpicture}


==> tikz/deRhamStaggeredGrid.tex <==
\begin{tikzpicture}[>=latex, line width=1.5pt, scale=1.7]
\usetikzlibrary{calc}

\bf
\edef\n{3}

\pgfmathparse{\n-1}
\edef\nmone{\pgfmathresult}

\pgfmathparse{\n-2}
\edef\nmtwo{\pgfmathresult}

%all the gray (dual) stuff
\begin{scope}[gray,  line width=1pt]
%dual vertices
\foreach \x in {0,...,\nmone} {
	\foreach \y in {0,...,\nmone} {
		\coordinate (V) at (\x+0.5,\y+0.5);
		\fill (V) circle(0.5pt);
	}
}

%dual x-edges
\foreach \x in {0,...,\nmtwo} {
	\foreach \y in {0,...,\nmone} {
		\coordinate (V1) at (\x+0.5,\y+0.5);
		\coordinate (V2) at (\x+1.5,\y+0.5); 
		\draw[<-] (V1) -- (V2);
	}
}

%dual y-edges
\foreach \x in {0,...,\nmone} {
	\foreach \y in {0,...,\nmtwo} {
		\coordinate (V1) at (\x+0.5,\y+0.5);
		\coordinate (V2) at (\x+0.5,\y+1.5); 
		\draw[->] (V1) -- (V2);
	}
}

%all remaining (half) dual edges on the boundaries 
\foreach \xy in {0,...,\nmone} {
	\draw[->,densely dotted] (\xy+0.5, 0) --  (\xy+0.5, 0.5); 
	\draw[->,densely dotted] (\xy+0.5, \n-0.5) --  (\xy+0.5, \n);
	\draw[<-,densely dotted] (0,\xy+0.5) -- (0.5,\xy+0.5);
	\draw[<-,densely dotted] (\n-0.5,\xy+0.5) -- (\n,\xy+0.5);
}
\end{scope}

%primal vertices
\foreach \x in {0,...,\n} {
	\foreach \y in {0,...,\n} {
		\coordinate (V) at (\x,\y);
		\fill (V) circle(1pt);
	}
}

%primal x-edges
\foreach \x in {0,...,\nmone} {
	\foreach \y in {0,...,\n} {
		\coordinate (V1) at (\x,\y);
		\coordinate (V2) at (\x+1,\y); 
		\draw[->] (V1) -- (V2);
	}
}

%primal y-edges
\foreach \x in {0,...,\n} {
	\foreach \y in {0,...,\nmone} {
		\coordinate (V1) at (\x,\y);
		\coordinate (V2) at (\x,\y+1); 
		\draw[->] (V1) -- (V2);
	}
}

%primal edge circumcenters
\foreach \xy in {0,...,\n} {
	\foreach \yx in {0,...,\nmone} {
		\coordinate (VX) at (\yx+0.5,\xy);
		\coordinate (VY) at (\xy,\yx+0.5);
		\fill (VX) circle(1pt);
		\fill (VY) circle(1pt);
	}
}

%schemata
\begin{scope}[line width=3.5pt]
\draw[blue] (0,1.5) circle(1pt) node[above left]{+1} -- (1,1.5) circle(1pt) node[above left]{-4}  -- (2,1.5) circle(1pt)node[above left]{+1};
\draw[blue] (1,0.5) circle(1pt) node[above left]{+1} -- (1,2.5) circle(1pt)node[above left]{+1};

\draw[red] (0.5,1) circle(1pt) node[above left]{+1} -- (1.5,1)
circle(1pt) node[below left]{-4}  -- (2.5,1) circle(1pt)node[above left]{+1};
\draw[red] (1.5,0) circle(1pt) node[above left]{+1} -- (1.5,2) circle(1pt)node[above left]{+1};
\end{scope}

%nodes
%\node[below right] at (1,1) {$v_{i,j}$};
%\node[below right] at (2,1) {$v_{i+1,j}$};

\node[above right] at (1.5,1) {$u^x_{i,j}$};
%\node[above right] at (1.5,0) {$e^x_{i,j-1}$};
%\node[above right] at (1.5,2) {$e^x_{i,j+1}$};

\node[below right] at (1,1.5) {$u^y_{i,j}$};
%\node[below right] at (2,1.5) {$e^y_{i+1,j}$};
%\node[below right] at (1,0.5) {$e^y_{i,j-1}$};
%\node[below right] at (2,0.5) {$e^y_{i+1,j-1}$};



\end{tikzpicture}


==> tikz/rotrotStaggeredGrid.tex <==
\begin{tikzpicture}[>=latex, line width=1.5pt, scale=1.7]
\usetikzlibrary{calc}
\bf
\edef\n{3}

\pgfmathparse{\n-1}
\edef\nmone{\pgfmathresult}

\pgfmathparse{\n-2}
\edef\nmtwo{\pgfmathresult}

%all the gray (dual) stuff
\begin{scope}[gray,  line width=1pt]
%dual vertices
\foreach \x in {0,...,\nmone} {
	\foreach \y in {0,...,\nmone} {
		\coordinate (V) at (\x+0.5,\y+0.5);
		\fill (V) circle(0.5pt);
	}
}

%dual x-edges
\foreach \x in {0,...,\nmtwo} {
	\foreach \y in {0,...,\nmone} {
		\coordinate (V1) at (\x+0.5,\y+0.5);
		\coordinate (V2) at (\x+1.5,\y+0.5); 
		\draw[<-] (V1) -- (V2);
	}
}

%dual y-edges
\foreach \x in {0,...,\nmone} {
	\foreach \y in {0,...,\nmtwo} {
		\coordinate (V1) at (\x+0.5,\y+0.5);
		\coordinate (V2) at (\x+0.5,\y+1.5); 
		\draw[->] (V1) -- (V2);
	}
}

%all remaining (half) dual edges on the boundaries 
\foreach \xy in {0,...,\nmone} {
	\draw[->,densely dotted] (\xy+0.5, 0) --  (\xy+0.5, 0.5); 
	\draw[->,densely dotted] (\xy+0.5, \n-0.5) --  (\xy+0.5, \n);
	\draw[<-,densely dotted] (0,\xy+0.5) -- (0.5,\xy+0.5);
	\draw[<-,densely dotted] (\n-0.5,\xy+0.5) -- (\n,\xy+0.5);
}
\end{scope}

%primal vertices
\foreach \x in {0,...,\n} {
	\foreach \y in {0,...,\n} {
		\coordinate (V) at (\x,\y);
		\fill (V) circle(1pt);
	}
}

%primal x-edges
\foreach \x in {0,...,\nmone} {
	\foreach \y in {0,...,\n} {
		\coordinate (V1) at (\x,\y);
		\coordinate (V2) at (\x+1,\y); 
		\draw[->] (V1) -- (V2);
	}
}

%primal y-edges
\foreach \x in {0,...,\n} {
	\foreach \y in {0,...,\nmone} {
		\coordinate (V1) at (\x,\y);
		\coordinate (V2) at (\x,\y+1); 
		\draw[->] (V1) -- (V2);
	}
}

%primal edge circumcenters
\foreach \xy in {0,...,\n} {
	\foreach \yx in {0,...,\nmone} {
		\coordinate (VX) at (\yx+0.5,\xy);
		\coordinate (VY) at (\xy,\yx+0.5);
		\fill (VX) circle(1pt);
		\fill (VY) circle(1pt);
	}
}

%schemata
\begin{scope}[line width=3.5pt]
\edef\sh{0.6pt}
\draw[blue, yshift=\sh, xshift=\sh] (0,1.5) circle(1pt) node[above right]{+1} -- (1,1.5) circle(1pt) node[above right]{-2}  -- (2,1.5) circle(1pt)node[above right]{+1};
\draw[blue, yshift=\sh, xshift=\sh] (0.5,1)circle(1pt) node[above right]{+1} -- (0.5,2) circle(1pt)node[above right]{-1};
\draw[blue, yshift=\sh, xshift=\sh] (1.5,1)circle(1pt) node[above right]{-1} -- (1.5,2) circle(1pt)node[above right]{+1};

\draw[red] (1.5,0) circle(1pt) node[above left]{+1} -- (1.5,1)
circle(1pt) node[below left]{-2}  -- (1.5,2) circle(1pt)node[above left]{+1};
\draw[red] (1,1.5) circle(1pt) node[above left]{+1} -- (2,1.5) circle(1pt)node[above left]{-1};
\draw[red] (1,0.5) circle(1pt) node[above left]{-1} -- (2,0.5) circle(1pt)node[above left]{+1};
\end{scope}



%nodes
%\node[below right] at (1,1) {$v_{i,j}$};
%\node[below right] at (2,1) {$v_{i+1,j}$};

\node[below right] at (1.5,1) {$u^x_{i,j}$};
%\node[above right] at (1.5,0) {$e^x_{i,j-1}$};
%\node[above right] at (1.5,2) {$e^x_{i,j+1}$};

\node[below right] at (1,1.5) {$u^y_{i,j}$};
%\node[below right] at (2,1.5) {$e^y_{i+1,j}$};
%\node[below right] at (1,0.5) {$e^y_{i,j-1}$};
%\node[below right] at (2,0.5) {$e^y_{i+1,j-1}$};



\end{tikzpicture}


==> tikz/staggeredGrid.tex <==
\begin{tikzpicture}[>=latex, line width=2pt, scale=2.5]
\usetikzlibrary{calc}

\edef\n{3}

\pgfmathparse{\n-1}
\edef\nmone{\pgfmathresult}

\pgfmathparse{\n-2}
\edef\nmtwo{\pgfmathresult}

%all the gray (dual) stuff
\begin{scope}[gray,  line width=1pt]
%dual vertices
\foreach \x in {0,...,\nmone} {
	\foreach \y in {0,...,\nmone} {
		\coordinate (V) at (\x+0.5,\y+0.5);
		\fill (V) circle(0.5pt);
	}
}

%dual x-edges
\foreach \x in {0,...,\nmtwo} {
	\foreach \y in {0,...,\nmone} {
		\coordinate (V1) at (\x+0.5,\y+0.5);
		\coordinate (V2) at (\x+1.5,\y+0.5); 
		\draw[<-] (V1) -- (V2);
	}
}

%dual y-edges
\foreach \x in {0,...,\nmone} {
	\foreach \y in {0,...,\nmtwo} {
		\coordinate (V1) at (\x+0.5,\y+0.5);
		\coordinate (V2) at (\x+0.5,\y+1.5); 
		\draw[->] (V1) -- (V2);
	}
}

%all remaining (half) dual edges on the boundaries 
\foreach \xy in {0,...,\nmone} {
	\draw[->,densely dotted] (\xy+0.5, 0) --  (\xy+0.5, 0.5); 
	\draw[->,densely dotted] (\xy+0.5, \n-0.5) --  (\xy+0.5, \n);
	\draw[<-,densely dotted] (0,\xy+0.5) -- (0.5,\xy+0.5);
	\draw[<-,densely dotted] (\n-0.5,\xy+0.5) -- (\n,\xy+0.5);
}
\end{scope}

%primal vertices
\foreach \x in {0,...,\n} {
	\foreach \y in {0,...,\n} {
		\coordinate (V) at (\x,\y);
		\fill (V) circle(1pt);
	}
}

%primal x-edges
\foreach \x in {0,...,\nmone} {
	\foreach \y in {0,...,\n} {
		\coordinate (V1) at (\x,\y);
		\coordinate (V2) at (\x+1,\y); 
		\draw[->] (V1) -- (V2);
	}
}

%primal y-edges
\foreach \x in {0,...,\n} {
	\foreach \y in {0,...,\nmone} {
		\coordinate (V1) at (\x,\y);
		\coordinate (V2) at (\x,\y+1); 
		\draw[->] (V1) -- (V2);
	}
}

%primal edge circumcenters
\foreach \xy in {0,...,\n} {
	\foreach \yx in {0,...,\nmone} {
		\coordinate (VX) at (\yx+0.5,\xy);
		\coordinate (VY) at (\xy,\yx+0.5);
		\fill (VX) circle(1pt);
		\fill (VY) circle(1pt);
	}
}

%nodes
\node[below right] at (1,1) {$v_{i,j}$};
\node[below right] at (2,1) {$v_{i+1,j}$};

\node[above right] at (1.5,1) {$e^x_{i,j}$};
\node[above right] at (1.5,0) {$e^x_{i,j-1}$};
\node[above right] at (1.5,2) {$e^x_{i,j+1}$};

\node[below right] at (1,1.5) {$e^y_{i,j}$};
\node[below right] at (2,1.5) {$e^y_{i+1,j}$};
\node[below right] at (1,0.5) {$e^y_{i,j-1}$};
\node[below right] at (2,0.5) {$e^y_{i+1,j-1}$};



\end{tikzpicture}
